Encoding !-tensors as !-graphs with neighbourhood orders

Diagrammatic reasoning using string diagrams provides an intuitive language for reasoning about morphisms in a symmetric monoidal category. To allow working with infinite families of string diagrams, !-graphs were introduced as a method to mark repeated structure inside a diagram. This led to !-graphs being implemented in the diagrammatic proof assistant Quantomatic. Having a partially automated program for rewriting diagrams has proven very useful, but being based on !-graphs, only commutative theories are allowed. An enriched abstract tensor notation, called !-tensors, has been used to formalise the notion of !-boxes in non-commutative structures. This work-in-progress paper presents a method to encode !-tensors as !-graphs with some additional structure. This will allow us to leverage the existing code from Quantomatic and quickly provide various tools for non-commutative diagrammatic reasoning.

==> figures/Induc-Multiply.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=nodevert] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/arbit_eqns_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-5.5, -0.5) {};
		\node [style=wirevert] (1) at (-6, -1.25) {};
		\node [style=wirevert] (2) at (-3.25, -1.25) {};
		\node [style=nodevert] (3) at (-4.75, 0.75) {};
		\node [style=wirevert] (4) at (-4.75, 1.5) {};
		\node [style=wirevert] (5) at (-5, -1.25) {};
		\node [style=written] (6) at (2, -0.75) {$,$};
		\node [style=wirevert] (7) at (6.25, -1.25) {};
		\node [style=nodevert] (8) at (3.75, 0) {};
		\node [style=wirevert] (9) at (3.75, 1.25) {};
		\node [style=written] (10) at (5.25, 0) {$=$};
		\node [style=wirevert] (11) at (6.25, 1.25) {};
		\node [style=wirevert] (12) at (3.75, -1.25) {};
		\node [style=wirevert] (13) at (-5.25, 0.25) {};
		\node [style=wirevert] (14) at (-4.25, -1.25) {};
		\node [style=written] (15) at (-5.5, -1.25) {$\ldots$};
		\node [style=written] (16) at (-3.75, -1.25) {$\ldots$};
		\node [style=wirevert] (17) at (-2, -1.25) {};
		\node [style=written] (18) at (0.5, -1.25) {$\ldots$};
		\node [style=wirevert] (19) at (1, -1.25) {};
		\node [style=wirevert] (20) at (-0.5, 1.5) {};
		\node [style=wirevert] (21) at (0, -1.25) {};
		\node [style=nodevert] (22) at (-0.5, 0.5) {};
		\node [style=wirevert] (23) at (-1, -1.25) {};
		\node [style=written] (24) at (-1.5, -1.25) {$\ldots$};
		\node [style=written] (25) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (3) to (4);
		\draw [style=string, bend right, looseness=1.00] (2) to (3);
		\draw [style=string, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=string, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=string] (8) to (9);
		\draw [style=string] (12) to (8);
		\draw [style=string] (7) to (11);
		\draw [style=string, bend left=15, looseness=1.00] (0) to (13);
		\draw [style=string, bend left=15, looseness=1.00] (13) to (3);
		\draw [style=string, bend right=15, looseness=1.00] (14) to (3);
		\draw [style=string] (22) to (20);
		\draw [style=string, bend right, looseness=1.00] (19) to (22);
		\draw [style=string, bend right=15, looseness=1.00] (21) to (22);
		\draw [style=string, bend left=15, looseness=1.00] (23) to (22);
		\draw [style=string, bend left, looseness=1.00] (17) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box_eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-2.25, -0.5) {};
		\node [style=wirevert] (1) at (-0.75, -1.25) {};
		\node [style=wirevert] (2) at (-2.25, -1.25) {};
		\node [style=written] (3) at (0, 0) {$=$};
		\node [style=nodevert] (4) at (-1.5, 0.75) {};
		\node [style=wirevert] (5) at (-2, 0.25) {};
		\node [style=wirevert] (6) at (1.75, 1.5) {};
		\node [style=nodevert] (7) at (1.75, 0.5) {};
		\node [style=wirevert] (8) at (1, -1.25) {};
		\node [style=wirevert] (9) at (-1.5, 1.5) {};
		\node [style=wirevert] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=bbox, label={$A$}] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=bbox, label={$B$}] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=bbox, label={$A$}] (21) at (0.75, -1) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (2.75, -1.5) {};
		\node [style=none] (24) at (2.75, -1) {};
		\node [style=bbox, label={$B$}] (25) at (2.25, -1) {};
		\node [style=none] (26) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (4) to (9);
		\draw [style=string, in=-30, out=90, looseness=1.00] (1) to (4);
		\draw [style=string] (2) to (0);
		\draw [style=string, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=string, bend left=15, looseness=1.00] (5) to (4);
		\draw [style=string] (7) to (6);
		\draw [style=string, in=-45, out=90, looseness=1.00] (10) to (7);
		\draw [style=string, in=-135, out=90, looseness=1.00] (8) to (7);
		\draw [style=boxedge] (12.center) to (13);
		\draw [style=boxedge] (13) to (14.center);
		\draw [style=boxedge] (14.center) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (16.center) to (17);
		\draw [style=boxedge] (17) to (18.center);
		\draw [style=boxedge] (18.center) to (15.center);
		\draw [style=boxedge] (15.center) to (16.center);
		\draw [style=boxedge] (20.center) to (21);
		\draw [style=boxedge] (21) to (22.center);
		\draw [style=boxedge] (22.center) to (19.center);
		\draw [style=boxedge] (19.center) to (20.center);
		\draw [style=boxedge] (24.center) to (25);
		\draw [style=boxedge] (25) to (26.center);
		\draw [style=boxedge] (26.center) to (23.center);
		\draw [style=boxedge] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box_eqn_inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-4.75, -0.75) {};
		\node [style=wirevert] (1) at (-3.75, -1.25) {};
		\node [style=written] (2) at (-3.25, 0) {$=$};
		\node [style=nodevert] (3) at (-4.25, 0.75) {};
		\node [style=wirevert] (4) at (-4.75, 0) {};
		\node [style=wirevert] (5) at (-2.5, 1.5) {};
		\node [style=nodevert] (6) at (-2.5, 0.5) {};
		\node [style=wirevert] (7) at (-4.25, 1.5) {};
		\node [style=written] (8) at (-1.75, -0.75) {$,$};
		\node [style=wirevert] (9) at (-2.5, -1.25) {};
		\node [style=written] (10) at (-7, 0) {$=$};
		\node [style=nodevert] (11) at (-7.75, 0.75) {};
		\node [style=wirevert] (12) at (-6.25, 1.5) {};
		\node [style=wirevert] (13) at (-7.75, 0) {};
		\node [style=wirevert] (14) at (-7.75, 1.5) {};
		\node [style=written] (15) at (-6, -0.75) {$,$};
		\node [style=nodevert] (16) at (-6.25, 0.5) {};
		\node [style=nodevert] (17) at (-7.75, -0.75) {};
		\node [style=wirevert] (18) at (1, -1.25) {};
		\node [style=written] (19) at (0.25, 0) {$=$};
		\node [style=wirevert] (20) at (-0.5, -1.25) {};
		\node [style=nodevert] (21) at (-0.5, 0.75) {};
		\node [style=wirevert] (22) at (1, 1.5) {};
		\node [style=wirevert] (23) at (-0.5, 0.25) {};
		\node [style=wirevert] (24) at (-0.5, 1.5) {};
		\node [style=written] (25) at (1.75, -0.75) {$,$};
		\node [style=nodevert] (26) at (1, 0.5) {};
		\node [style=nodevert] (27) at (-0.5, -0.5) {};
		\node [style=wirevert] (28) at (6.25, -1.25) {};
		\node [style=wirevert] (29) at (5.25, -1.25) {};
		\node [style=written] (30) at (4.75, 0) {$=$};
		\node [style=wirevert] (31) at (4.25, -1.25) {};
		\node [style=wirevert] (32) at (3, -1.25) {};
		\node [style=nodevert] (33) at (3.75, 0.75) {};
		\node [style=wirevert] (34) at (5.75, 1.5) {};
		\node [style=wirevert] (35) at (3.25, 0.25) {};
		\node [style=wirevert] (36) at (3.75, 1.5) {};
		\node [style=nodevert] (37) at (5.75, 0.5) {};
		\node [style=nodevert] (38) at (3, -0.5) {};
		\node [style=written] (39) at (7.25, -0.75) {$,$};
		\node [style=written] (40) at (8, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (3) to (7);
		\draw [style=string, in=-45, out=90, looseness=1.00] (1) to (3);
		\draw [style=string] (0) to (4);
		\draw [style=string, bend left, looseness=1.00] (4) to (3);
		\draw [style=string] (6) to (5);
		\draw [style=string] (9) to (6);
		\draw [style=string] (11) to (14);
		\draw [style=string] (17) to (13);
		\draw [style=string] (13) to (11);
		\draw [style=string] (16) to (12);
		\draw [style=string] (21) to (24);
		\draw [style=string] (20) to (27);
		\draw [style=string] (27) to (23);
		\draw [style=string] (23) to (21);
		\draw [style=string] (26) to (22);
		\draw [style=string] (18) to (26);
		\draw [style=string] (33) to (36);
		\draw [style=string, in=-60, out=90, looseness=1.00] (31) to (33);
		\draw [style=string] (32) to (38);
		\draw [style=string, bend left=15, looseness=1.00] (38) to (35);
		\draw [style=string, bend left=15, looseness=1.00] (35) to (33);
		\draw [style=string] (37) to (34);
		\draw [style=string, in=-60, out=90, looseness=1.00] (28) to (37);
		\draw [style=string, in=-120, out=90, looseness=1.00] (29) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/btypegraph_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-2.5, 0) {$f$};
		\node [style=wirevert] (1) at (-0.5, 0) {};
		\node [style=nodevert] (2) at (1.5, 0) {$g$};
		\node [style=wirevert] (3) at (3.5, 0) {};
		\node [style=boxvert] (4) at (3, 1.25) {};
		\node [style=written] (5) at (-0.75, 0.5) {\tiny$X$};
		\node [style=written] (6) at (4, 0) {\tiny$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string, bend right, looseness=1.00] (3) to node[above]{\tiny$\bullet$} (2);
		\draw [style=string, bend left, looseness=1.00] (2) to node[below]{\tiny$\bullet$} (1);
		\draw [style=string, bend left, looseness=1.00] (1) to node[below]{\tiny$\infty$} (0);
		\draw [style=string, bend left, looseness=1.00] (0) to node[above]{\tiny$\bullet$} (1);
		\draw [style=string, bend left, looseness=1.00] (1) to node[above]{\tiny$\bullet$} (2);
		\draw [style=boxstring, in=75, out=148, looseness=0.75] (4) to (0);
		\draw [style=boxstring, in=75, out=165, looseness=0.75] (4) to (1);
		\draw [style=boxstring, in=75, out=-165, looseness=1.00] (4) to (2);
		\draw [style=boxstring, in=90, out=-45, looseness=1.00] (4) to (3);
		\draw [style=boxstring, in=90, out=0, loop] (4) to ();
		\draw [style=string, in=-120, out=-60, loop] (1) to ();
		\draw [style=string, in=-120, out=-60, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_string_eqns_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-5, 0.75) {};
		\node [style=wirevert] (1) at (-5.75, -1.25) {};
		\node [style=wirevert] (2) at (-5, 1.5) {};
		\node [style=wirevert] (3) at (-4.75, -1.25) {};
		\node [style=wirevert] (4) at (-3.75, -1.25) {};
		\node [style=nodevert] (5) at (-4.25, -0.5) {};
		\node [style=nodevert] (6) at (-2.25, -0.5) {};
		\node [style=wirevert] (7) at (-2.75, -1.25) {};
		\node [style=wirevert] (8) at (-0.75, -1.25) {};
		\node [style=nodevert] (9) at (-1.5, 0.75) {};
		\node [style=wirevert] (10) at (-1.5, 1.5) {};
		\node [style=wirevert] (11) at (-1.75, -1.25) {};
		\node [style=written] (12) at (-3.25, 0) {$=$};
		\node [style=written] (13) at (0, -0.75) {$,$};
		\node [style=wirevert] (14) at (4.75, -1) {};
		\node [style=nodevert] (15) at (2.25, 0.25) {};
		\node [style=wirevert] (16) at (1.75, -0.25) {};
		\node [style=wirevert] (17) at (2.25, 1.25) {};
		\node [style=written] (18) at (3.75, 0) {$=$};
		\node [style=wirevert] (19) at (4.75, 1.25) {};
		\node [style=wirevert] (20) at (3, -1) {};
		\node [style=nodevert] (21) at (1.5, -1) {};
		\node [style=wirevert] (22) at (-2, 0.25) {};
		\node [style=wirevert] (23) at (-4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (0) to (2);
		\draw [style=string, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=string, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=string, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=string] (9) to (10);
		\draw [style=string, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=string, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=string, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=string, bend left=15, looseness=1.00] (21) to (16);
		\draw [style=string, bend left=15, looseness=1.00] (16) to (15);
		\draw [style=string] (15) to (17);
		\draw [style=string, bend right, looseness=1.00] (20) to (15);
		\draw [style=string] (14) to (19);
		\draw [style=string, bend left=15, looseness=1.00] (6) to (22);
		\draw [style=string, bend left=15, looseness=1.00] (22) to (9);
		\draw [style=string, bend right=15, looseness=1.00] (5) to (23);
		\draw [style=string, bend right=15, looseness=1.00] (23) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_string_eqns_eg_typed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=written] (0) at (6.75, -1) {$,$};
		\node [style=wirevert] (1) at (10.75, -1.25) {};
		\node [style=nodevert] (2) at (8.75, 0) {};
		\node [style=wirevert] (3) at (8.75, 1.25) {};
		\node [style=written] (4) at (9.75, 0) {$=$};
		\node [style=wirevert] (5) at (10.75, 1.25) {};
		\node [style=wirevert] (6) at (8.75, -1.25) {};
		\node [style=nodevert] (7) at (4.75, 0.25) {};
		\node [style=bbox, label={$B$}] (8) at (4.75, -1.5) {};
		\node [style=wirevert] (9) at (1, 0) {};
		\node [style=nodevert] (10) at (0.75, -0.75) {};
		\node [style=written] (11) at (3, -0.25) {$=$};
		\node [style=wirevert] (12) at (0.75, -1.5) {};
		\node [style=bbox, label={$A$}] (13) at (3.25, -1.5) {};
		\node [style=wirevert] (14) at (5.5, -1.5) {};
		\node [style=wirevert] (15) at (2.25, -1.5) {};
		\node [style=bbox, label={$A$}] (16) at (0, -1.5) {};
		\node [style=bbox, label={$B$}] (17) at (1.5, -1.5) {};
		\node [style=wirevert] (18) at (4.75, 1.5) {};
		\node [style=nodevert] (19) at (1.5, 0.75) {};
		\node [style=wirevert] (20) at (4, -1.5) {};
		\node [style=wirevert] (21) at (1.5, 1.5) {};
		\node [style=nodevert] (22) at (-9.75, -0.5) {};
		\node [style=boxvert] (23) at (-7.25, 0.5) {};
		\node [style=wirevert] (24) at (-7.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (2) to node[left]{\tiny$\bullet$} (3);
		\draw [style=string] (6) to node[left]{\tiny$\infty$} (2);
		\draw [style=string] (1) to (5);
		\draw [style=string] (19) to node[left]{\tiny$\bullet$} (21);
		\draw [style=string, in=-45, out=90, looseness=1.00] (15) to node[left]{\tiny$\infty$} (19);
		\draw [style=string] (12) to node[left]{\tiny$\infty$} (10);
		\draw [style=string, bend left=15, looseness=1.00] (10) to node[left]{\tiny$\bullet$} (9);
		\draw [style=string, bend left=15, looseness=1.00] (9) to node[left]{\tiny$\infty$} (19);
		\draw [style=string] (7) to node[left]{\tiny$\bullet$} (18);
		\draw [style=string, in=-45, out=90, looseness=1.00] (14) to node[left]{\tiny$\infty$} (7);
		\draw [style=string, in=-135, out=90, looseness=1.00] (20) to node[left]{\tiny$\infty$} (7);
		\draw [style=boxstring] (16) to (12);
		\draw [style=boxstring] (17) to (15);
		\draw [style=boxstring] (13) to (20);
		\draw [style=boxstring] (8) to (14);
		\draw [style=string, bend left, looseness=1.00] (24) to node[below]{\tiny$\infty$} (22);
		\draw [style=string, bend left, looseness=1.00] (22) to node[above]{\tiny$\bullet$} (24);
		\draw [style=boxstring, in=75, out=148, looseness=0.75] (23) to (22);
		\draw [style=boxstring, in=75, out=-135, looseness=1.00] (23) to (24);
		\draw [style=boxstring, in=90, out=0, loop] (23) to ();
		\draw [style=string, in=-120, out=-60, loop] (24) to ();
		\draw [style=boxstring, in=90, out=180, loop] (16) to ();
		\draw [style=boxstring, in=90, out=180, loop] (17) to ();
		\draw [style=boxstring, in=90, out=180, loop] (13) to ();
		\draw [style=boxstring, in=90, out=180, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy_pushout.tikz <==
\begin{tikzpicture}[{none/.style}={fill=white,inner sep=2.5pt}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {$G\backslash C(B)$};
		\node [style=none] (1) at (2, 1) {$G$};
		\node [style=none] (2) at (-2, -1) {$G$};
		\node [style=none] (3) at (2, -1) {$\Copy_B(G)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, right hook->] (0) to (1);
		\draw [style=directed] (2) to (3);
		\draw [style=directed] (1) to (3);
		\draw [style=directed, right hook->] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ncq_arc_drawing_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi, scale=3, line width=1pt] (0) at (-3, 0) {};
		\node [style=wire, scale=2] (1) at (2, -1) {};
		\node [style=wire, scale=2] (2) at (2, 0.5) {};
		\node [style=wire, scale=2] (3) at (1.25, 2.5) {};
		\node [style=handle] (4) at (-2.75, 1.45) {};
		\node [style=handle] (5) at (-1.3, -1.35) {};
		\node [style=bbox, scale=2] (6) at (0, 3.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (2.5, 3.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (2.5, -1.75) {};
		\node [style=bbox, scale=2] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-2.25, -0.75) {\includegraphics[scale=0.015]{mouse}};
		\node [style=none] (15) at (-0.5, -0.5) {\includegraphics[scale=0.015]{mouse}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, line width=1pt, arcin={{}{0}{-35}{8mm}{3}}, in=-30, out=-165, looseness=1.00] (1) to (0);
		\draw [style=directed, line width=1pt, arcout={{}{10}{35}{8mm}{3}}, in=150, out=30, looseness=0.75] (0) to (2);
		\draw [style=directed, line width=1pt, arcout={{}{60}{160}{4mm}{3}}, in=180, out=75, looseness=0.75] (0) to (3);
		\draw [style=boxedge, line width=0.75pt] (9.center) to (6);
		\draw [style=boxedge, line width=0.75pt] (6) to (7.center);
		\draw [style=boxedge, line width=0.75pt] (7.center) to (8.center);
		\draw [style=boxedge, line width=0.75pt] (12.center) to (11.center);
		\draw [style=boxedge, line width=0.75pt] (11.center) to (13);
		\draw [style=boxedge, line width=0.75pt] (13) to (10.center);
		\draw [style=movement, in=60, out=-30, looseness=0.75] (4) to (14.center);
		\draw [style=movement, in=-90, out=-45, looseness=1.50] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ncq_edge_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi, scale=3, line width=1pt] (0) at (0, 0) {};
		\node [style=wire, scale=2] (1) at (2.75, -3) {};
		\node [style=wire, scale=2] (2) at (-0.75, 3.5) {};
		\node [style=wire, scale=2] (3) at (0.75, 3.5) {};
		\node [style=handle] (4) at (0, -2.5) {};
		\node [style=handle] (5) at (1.5, 2) {};
		\node [style=handle] (6) at (-1.5, 2) {};
		\node [style=handle] (7) at (-1.15, 0) {};
		\node [style=written] (8) at (0.5, 2.5) {};
		\node [style=written] (9) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, line width=1pt, in=-90, out=150, looseness=1.00] (1) to (0);
		\draw [style=handleedge] (0) to (6);
		\draw [style=handleedge] (0) to (5);
		\draw [style=handleedge] (0) to (4);
		\draw [style=movement, <->, bend left=15, looseness=1.00] (8) to (9);
		\draw [style=directed, line width=1pt, in=-90, out=60, looseness=1.00] (0) to (2);
		\draw [style=directed, line width=1pt, in=-90, out=120, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ncq_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi, scale=1.5] (0) at (-10.5, 2) {};
		\node [style=arbi, scale=1.5] (1) at (-10.5, -1) {};
		\node [style=none] (2) at (-11.5, -2) {};
		\node [style=bbox] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-9.5, -2) {};
		\node [style=none] (6) at (-10.25, 2.1) {\includegraphics[scale=0.015]{mouse}};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=arbi, scale=1.5] (9) at (-3.5, -1) {};
		\node [style=bbox] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, -2) {};
		\node [style=arbi, scale=1.5] (12) at (-3.5, 2) {};
		\node [style=handlesmall] (13) at (-10.5, -1) {};
		\node [style=bbox] (14) at (2.5, 0) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=arbi, scale=1.5] (16) at (3.5, 2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=arbi, scale=1.5] (19) at (3.5, -1) {};
		\node [style=none] (20) at (-2.5, 1.75) {\includegraphics[scale=0.015]{mouse}};
		\node [style=handlesmall] (21) at (-3.5, 1.28) {};
		\node [style=none] (22) at (11.5, 0) {};
		\node [style=arbi, scale=1.5] (23) at (10.5, 2) {};
		\node [style=bbox] (24) at (9.5, 0) {};
		\node [style=none] (25) at (9.5, -2) {};
		\node [style=arbi, scale=1.5] (26) at (10.5, -1) {};
		\node [style=none] (27) at (11.5, -2) {};
		\node [style=handlesmall] (28) at (2.9, -0.2) {};
		\node [style=none] (29) at (4, -0.75) {\includegraphics[scale=0.015]{mouse}};
		\node [style=written] (30) at (0, 1) {Split/order arc};
		\node [style=written] (31) at (-7, 1) {Add an edge};
		\node [style=written] (32) at (1.5, 0.5) {};
		\node [style=written] (33) at (-5.5, 0.5) {};
		\node [style=written] (34) at (7, 1) {Swap edges};
		\node [style=written] (35) at (5.5, 0.5) {};
		\node [style=written] (36) at (-1.5, 0.5) {};
		\node [style=written] (37) at (8.5, 0.5) {};
		\node [style=written] (38) at (-8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (5.center) to (2.center);
		\draw [style=boxedge] (2.center) to (3);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (7.center) to (11.center);
		\draw [style=boxedge] (11.center) to (10);
		\draw [style=boxedge] (10) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=directed, arcin={{}{-27}{100}{2mm}{1.5}}, bend left, looseness=1.00] (9) to (12);
		\draw [style=directed, bend right, looseness=1.00] (9) to (12);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1.5}}] (1) to (0);
		\draw [style=movement, in=-60, out=-15, looseness=1.00] (13) to (6.center);
		\draw [style=boxedge] (15.center) to (17.center);
		\draw [style=boxedge] (17.center) to (14);
		\draw [style=boxedge] (14) to (18.center);
		\draw [style=boxedge] (18.center) to (15.center);
		\draw [style=directed, arcin={{}{0}{35}{2mm}{1.5}}, bend left, looseness=1.00] (19) to (16);
		\draw [style=directed, arcin={{}{0}{-35}{2mm}{1.5}}, bend right, looseness=1.00] (19) to (16);
		\draw [style=movement, in=-120, out=-60, looseness=1.75] (21) to (20.center);
		\draw [style=boxedge] (27.center) to (25.center);
		\draw [style=boxedge] (25.center) to (24);
		\draw [style=boxedge] (24) to (22.center);
		\draw [style=boxedge] (22.center) to (27.center);
		\draw [style=directed, arcin={{}{0}{35}{2mm}{1.5}}, in=-120, out=60, looseness=1.00] (26) to (23);
		\draw [style=directed, arcin={{}{0}{-35}{2mm}{1.5}}, in=-60, out=120, looseness=1.00] (26) to (23);
		\draw [style=handleedge] (19) to (28);
		\draw [style=movement, in=136, out=45, looseness=1.00] (28) to (29.center);
		\draw [style=directed] (38) to (33);
		\draw [style=directed] (36) to (32);
		\draw [style=directed] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rewriting_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-4.5, 0.25) {};
		\node [style=wirevert] (1) at (-4.5, 1.25) {};
		\node [style=wirevert] (2) at (-5, -0.25) {};
		\node [style=nodevert] (3) at (-5.25, -1) {};
		\node [style=wirevert] (4) at (-3.75, -1) {};
		\node [style=wirevert] (5) at (-2, 1.25) {};
		\node [style=wirevert] (6) at (-2, -1) {};
		\node [style=written] (7) at (-3, 0) {$=$};
		\node [style=wirevert,fill=red!70!black] (8) at (3, -0.25) {};
		\node [style=wirevert,fill=red!70!black] (9) at (6, 1.25) {};
		\node [style=nodevert,draw=red!70!black] (10) at (1.75, -1) {};
		\node [style=wirevert,fill=red!70!black] (11) at (2, -0.25) {};
		\node [style=wirevert,fill=red!70!black] (12) at (2.5, 1.25) {};
		\node [style=written] (13) at (4.5, 0) {$=$};
		\node [style=nodevert,draw=red!70!black] (14) at (2.5, 0.25) {};
		\node [style=wirevert,fill=red!70!black] (15) at (6, 0.25) {};
		\node [style=nodevert] (16) at (3.25, -1) {};
		\node [style=nodevert] (17) at (6, -0.75) {};
		\node [style=written] (18) at (0, 0) {$\Rightarrow$};
		\node [style=wirevert] (19) at (3.75, -1.75) {};
		\node [style=wirevert] (20) at (2.75, -1.75) {};
		\node [style=wirevert] (21) at (6.5, -1.75) {};
		\node [style=wirevert] (22) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string, bend left=15, looseness=1.00] (3) to (2);
		\draw [style=string, bend left=15, looseness=1.00] (2) to (0);
		\draw [style=string] (0) to (1);
		\draw [style=string, bend right, looseness=1.00] (4) to (0);
		\draw [style=string] (6) to (5);
		\draw [style=string] (17) to (15);
		\draw [style=string, bend right=15, looseness=1.00] (16) to (8);
		\draw [style=string, bend left=15, looseness=1.00] (20) to (16);
		\draw [style=string, bend right=15, looseness=1.00] (19) to (16);
		\draw [style=string, bend left=15, looseness=1.00] (22) to (17);
		\draw [style=string, bend right=15, looseness=1.00] (21) to (17);
		\draw [style=string, draw=red!70!black, bend right=15, looseness=1.00] (8) to (14);
		\draw [style=string, draw=red!70!black, bend left=15, looseness=1.00] (10) to (11);
		\draw [style=string, draw=red!70!black, bend left=15, looseness=1.00] (11) to (14);
		\draw [style=string, draw=red!70!black] (14) to (12);
		\draw [style=string, draw=red!70!black] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/simple_overlap_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-6.5, -1) {};
		\node [style=nodevert] (1) at (-6.5, 1) {};
		\node [style=wirevert] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-5.75, -0.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=bbox, label={$A$}] (5) at (-7, 1.5) {};
		\node [style=none] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=bbox, label={$B$}] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-7.25, -1.5) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=bbox, label={$B$}] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.75, -0.5) {};
		\node [style=nodevert] (17) at (-2.25, 1) {};
		\node [style=wirevert] (18) at (-2.25, 0) {};
		\node [style=bbox, label={$A$}] (19) at (-2.75, 1.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -1.75) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=bbox, label={$B$}] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.75, -1.75) {};
		\node [style=nodevert] (26) at (2.25, -1) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=nodevert] (28) at (2.25, 1) {};
		\node [style=bbox, label={$A$}] (29) at (1.75, 1.5) {};
		\node [style=wirevert] (30) at (2.25, 0) {};
		\node [style=none] (31) at (3, -1.5) {};
		\node [style=nodevert] (32) at (6.5, -1) {};
		\node [style=wirevert] (33) at (6.5, 0) {};
		\node [style=none] (34) at (7.25, -1.5) {};
		\node [style=none] (35) at (6, -1.5) {};
		\node [style=none] (36) at (7, 0.5) {};
		\node [style=none] (37) at (5.75, -0.5) {};
		\node [style=bbox, label={$A$}] (38) at (6, 1.5) {};
		\node [style=nodevert] (39) at (6.5, 1) {};
		\node [style=none] (40) at (7.25, 1.5) {};
		\node [style=bbox, label={$B$}] (41) at (5.75, 0.5) {};
		\node [style=none] (42) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (0) to (2);
		\draw [style=string] (2) to (1);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=boxedge] (5) to (6.center);
		\draw [style=boxedge] (6.center) to (3.center);
		\draw [style=boxedge] (3.center) to (4.center);
		\draw [style=boxedge] (8.center) to (9);
		\draw [style=boxedge] (9) to (10.center);
		\draw [style=boxedge] (10.center) to (7.center);
		\draw [style=boxedge] (7.center) to (8.center);
		\draw [style=string] (18) to (17);
		\draw [style=boxedge] (12.center) to (19);
		\draw [style=boxedge] (19) to (16.center);
		\draw [style=boxedge] (16.center) to (20.center);
		\draw [style=boxedge] (20.center) to (12.center);
		\draw [style=boxedge] (13.center) to (14);
		\draw [style=boxedge] (14) to (11.center);
		\draw [style=boxedge] (11.center) to (15.center);
		\draw [style=boxedge] (15.center) to (13.center);
		\draw [style=string] (26) to (30);
		\draw [style=string] (30) to (28);
		\draw [style=boxedge] (22.center) to (29);
		\draw [style=boxedge] (29) to (27.center);
		\draw [style=boxedge] (27.center) to (31.center);
		\draw [style=boxedge] (31.center) to (22.center);
		\draw [style=boxedge] (23.center) to (24);
		\draw [style=boxedge] (24) to (21.center);
		\draw [style=boxedge] (21.center) to (25.center);
		\draw [style=boxedge] (25.center) to (23.center);
		\draw [style=string] (32) to (33);
		\draw [style=string] (33) to (39);
		\draw [style=boxedge] (36.center) to (41);
		\draw [style=boxedge] (41) to (37.center);
		\draw [style=boxedge] (37.center) to (42.center);
		\draw [style=boxedge] (42.center) to (36.center);
		\draw [style=boxedge] (40.center) to (38);
		\draw [style=boxedge] (38) to (35.center);
		\draw [style=boxedge] (35.center) to (34.center);
		\draw [style=boxedge] (34.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string_eg_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (0, 0) {};
		\node [style=wirevert, label={right:$a$}] (1) at (0, 0.75) {};
		\node [style=wirevert, label={right:$b$}] (2) at (0, -0.75) {};
		\node [style=boxvertal, label={$B$}] (3) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (2) to (0);
		\draw [style=string] (0) to (1);
		\draw [style=boxstring] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string_eg_from_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (3.75, 1) {};
		\node [style=nodevert] (1) at (3.75, -0.5) {};
		\node [style=wirevert] (2) at (3.75, 0.25) {};
		\node [style=wirevert] (3) at (3.75, -1.25) {};
		\node [style=boxvert] (4) at (3, -1) {};
		\node [style=boxvert] (5) at (2.75, 0.5) {};
		\node [style=wirevert] (6) at (4.75, -0.75) {};
		\node [style=wirevert] (7) at (4.75, 0.5) {};
		\node [style=written] (8) at (-2, 0) {$\I(\phi_{\lexp{\<a}^A}[\psi_{\+a\rexp{\<b}^B}[1]^B]^A1_{\+a\-c})=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (3) to (1);
		\draw [style=string] (1) to (2);
		\draw [style=string] (2) to (0);
		\draw [style=string] (6) to (7);
		\draw [style=boxstring] (4) to (3);
		\draw [style=boxstring, in=-90, out=180, loop] (4) to ();
		\draw [style=boxstring, in=180, out=90, loop] (5) to ();
		\draw [style=boxstring] (5) to (2);
		\draw [style=boxstring] (5) to (1);
		\draw [style=boxstring] (5) to (3);
		\draw [style=boxstring] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string_graph_matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-3.25, 1.5) {};
		\node [style=nodevert] (1) at (-4, -1.5) {};
		\node [style=nodevert] (2) at (2.5, -1.5) {};
		\node [style=nodevert, fill=gray] (3) at (4, -1.5) {};
		\node [style=wirevert] (4) at (-2.5, 0) {};
		\node [style=wirevert] (5) at (-4, 0) {};
		\node [style=wirevert] (6) at (4, 0) {};
		\node [style=nodevert] (7) at (3.25, 1.5) {};
		\node [style=wirevert] (8) at (2.5, 0) {};
		\node [style=written] (9) at (-4.5, 0) {$a$};
		\node [style=written] (10) at (-2, 0) {$b$};
		\node [style=written] (11) at (2, 0) {$x$};
		\node [style=written] (12) at (4.5, 0) {$y$};
		\node [style=none] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (2.75, 1.75) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string] (1) to (5);
		\draw [style=string, in=-135, out=90, looseness=1.00] (5) to (0);
		\draw [style=string, in=-45, out=90, looseness=1.00] (4) to (0);
		\draw [style=string, in=-135, out=90, looseness=1.00] (8) to (7);
		\draw [style=string, in=-45, out=90, looseness=1.00] (6) to (7);
		\draw [style=string] (2) to (8);
		\draw [style=string] (3) to (6);
		\draw [style=directed, draw=gray, bend left=15, looseness=1.00] (13.center) to (14.center);
		\draw [style=directed, draw=gray, bend left=15, looseness=1.00] (17.center) to (20.center);
		\draw [style=directed, draw=gray, bend left=15, looseness=1.00] (18.center) to (19.center);
		\draw [style=directed, draw=gray, bend left=15, looseness=1.00] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string_graph_matching_ceg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-3.25, 1.5) {};
		\node [style=arbi] (1) at (-2.5, 0) {};
		\node [style=wirevert] (2) at (-4, 0) {};
		\node [style=arbi, fill=gray] (3) at (4, 0) {};
		\node [style=arbi] (4) at (3.25, 1.5) {};
		\node [style=arbi] (5) at (2.5, 0) {};
		\node [style=written] (6) at (-4.5, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string, in=-135, out=90, looseness=1.00] (2) to (0);
		\draw [style=string, in=-45, out=90, looseness=1.00] (1) to (0);
		\draw [style=string, in=-135, out=90, looseness=1.00] (5) to (4);
		\draw [style=string, in=-45, out=90, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor_eg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -0.75) {$\phi$};
		\node [style=wire, label={right:$c$}] (1) at (0.75, -1.5) {};
		\node [style=wire, label={[yshift=5pt]right:$d$}] (2) at (0, -2) {};
		\node [style=wire, label={left:$e$}] (3) at (-0.75, -1.5) {};
		\node [style=arbi] (4) at (0, 1) {$\psi$};
		\node [style=wire, label={[yshift=-5pt]right:$f$}] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, label=$a$, red, in=-135, out=45, looseness=1.00] (0) to node[left, pos=0.7]{$b$} (4);
		\draw [style=directed, label=$b$, red, in=-45, out=135, looseness=1.00] (0) to node[right, pos=0.7]{$a$} (4);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor_eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-0.5, 0.5) {$\phi$};
		\node [style=arbi] (1) at (1, 0.25) {$\psi$};
		\node [style=arbi] (2) at (-0.5, 2.25) {$\xi$};
		\node [style=arbi] (3) at (0, -1.5) {$\zeta$};
		\node [style=wire, label={right:$e$}] (4) at (0, -2.5) {};
		\node [style=bbox, label={$B$}] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{60}{1.5mm}{1}}] (0) to (2);
		\draw [style=directed, arcin={{}{25}{-110}{1.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (4) to (3);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (8.center);
		\draw [style=boxedge] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/typegraph_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodevert] (0) at (-2.5, 0) {$f$};
		\node [style=wirevert] (1) at (-0.5, 0) {};
		\node [style=nodevert] (2) at (1.5, 0) {$g$};
		\node [style=wirevert] (3) at (3.5, 0) {};
		\node [style=written] (4) at (-0.75, 0.5) {\tiny$X$};
		\node [style=written] (5) at (4, 0) {\tiny$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=string, bend right, looseness=1.00] (3) to node[above]{\tiny$\bullet$} (2);
		\draw [style=string, bend left, looseness=1.00] (2) to node[below]{\tiny$\bullet$} (1);
		\draw [style=string, bend left, looseness=1.00] (1) to node[below]{\tiny$\infty$} (0);
		\draw [style=string, bend left, looseness=1.00] (0) to node[above]{\tiny$\bullet$} (1);
		\draw [style=string, bend left, looseness=1.00] (1) to node[above]{\tiny$\bullet$} (2);
		\draw [style=string, in=-120, out=-60, loop] (1) to ();
		\draw [style=string, in=-120, out=-60, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}
